Narrowband Interference Mitigation in SC-FDMA Using Bayesian Sparse Recovery

This paper presents a novel narrowband interference (NBI) mitigation scheme for SC-FDMA systems. The proposed NBI cancellation scheme exploits the frequency domain sparsity of the unknown signal and adopts a low complexity Bayesian sparse recovery procedure. At the transmitter, a few randomly chosen sub-carriers are kept data free to sense the NBI signal at the receiver. Further, it is noted that in practice, the sparsity of the NBI signal is destroyed by a grid mismatch between NBI sources and the system under consideration. Towards this end, first an accurate grid mismatch model is presented that is capable of assuming independent offsets for multiple NBI sources. Secondly, prior to NBI reconstruction, the sparsity of the unknown signal is restored by employing a sparsifying transform. To improve the spectral efficiency of the proposed scheme, a data-aided NBI recovery procedure is outlined that relies on adaptively selecting a subset of data carriers and uses them as additional measurements to enhance the NBI estimation. Finally, the proposed scheme is extended to single-input multi-output systems by performing a collaborative NBI support search over all antennas. Numerical results are presented that depict the suitability of the proposed scheme for NBI mitigation.

==> Fig_Reliability.tex <==

\usetikzlibrary{shadows,fadings,patterns,snakes,positioning,decorations.markings,backgrounds}
\begin{figure}[h!]\centering
\begin{tikzpicture}[framed,scale=0.8]
\node (a) at (0,0) {\large $\pmb\times$};
\node at (0,-5) {\large $\pmb\times$};
\node at (-5,0) {\large $\pmb\times$};
\node at (-5,-5) {\large $\pmb\times$};

\node at (-5+0.5,-5+0.5) {\Large $x_c$};
\node at (-5+5.5,-5+0.5) {\Large $x_b$};
\node at (-5+0.5,-5+5.5) {\Large $x_a$};
\node at (-5+5.5,-5+5.5) {\Large $x$};

\draw [black,dashed,thick] (0,0) circle [radius=1.7];

\filldraw (-0.8,-1.5) circle (3pt);
\filldraw (-1.7,0) circle (3pt);

\draw [thick] (-5,0)--(-1.7,0);
\draw [dashed,thick] (-1.7,0)--(0,0);
\draw [thick] (0,-5)--(-0.8,-1.5);
\draw [dashed,thick] (0,0)--(-0.8,-1.5);

\node at (-1.7-0.5,0+0.5) {\Large $\hat x_1$};
\node at (-0.8-0.5,-1.5-0.5) {\Large $\hat x_2$};


\end{tikzpicture}
\caption{Geometrical representation of adopted reliability criteria.}
\label{da_fig}
\end{figure}


==> Part1_Exp1_1.tikz <==
\begin{center}
\begin{tikzpicture}[baseline]
\begin{semilogyaxis}[
xlabel={$E_b/N_0$ (dB)},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
xtick={5,10,15,20,25},
width=0.45\textwidth,
legend cell align=left,
legend to name=named11,
legend columns=-1,
legend entries={NBI Impaired,NBI Free, Proposed, $\ell_1$-optimization},
grid=major,
]
\addplot[mark=square,black!20!brown,line width=1pt] table [x=EbNo, y=NBI, col 
sep=comma] {Part1_Exp1_1.dat};
\addplot[mark=o,black!20!red,line width=1pt] table [x=EbNo, y=NoNBI, col 
sep=comma] {Part1_Exp1_1.dat};
\addplot[mark=diamond,black!20!blue,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=SABMP, col 
sep=comma] {Part1_Exp1_1.dat};
\addplot[mark=triangle,black!40!green,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=l1, col 
sep=comma] {Part1_Exp1_1.dat};
\end{semilogyaxis}
%
\begin{semilogyaxis}[xshift=15pt,yshift=15pt,
ylabel={Run-time},
yticklabel style={
rotate=90,},
ylabel absolute, 
ylabel style={yshift=-130pt},
yminorticks,
xtick={5,10,15,20,25},
width=0.25\textwidth,
]
\addplot[mark=diamond,black!20!blue,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=SABMP, col 
sep=comma] {Part1_Exp1_1_RT.dat};
\addplot[mark=triangle,black!40!green,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=l1, col 
sep=comma] {Part1_Exp1_1_RT.dat};
\end{semilogyaxis}
\end{tikzpicture}
\\
\ref{named11}
\end{center}


==> Part1_Exp1_2.tikz <==
\begin{center}
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={$|\Tc|\%$},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
width=0.45\textwidth,
legend cell align=left,
legend to name=named12,
legend columns=-1,
legend entries={NBI Impaired,NBI Free, Proposed, $\ell_1$-optimization},
grid=major,
]
\addplot[mark=square,black!20!brown,line width=1pt] table [x=TS, y=NBI, col 
sep=comma] {Part1_Exp1_2.dat};
\addplot[mark=o,black!20!red,line width=1pt] table [x=TS, y=NoNBI, col 
sep=comma] {Part1_Exp1_2.dat};
\addplot[mark=diamond,black!20!blue,mark options={scale=1.3},line width=1pt] table [x=TS, y=SABMP, col 
sep=comma] {Part1_Exp1_2.dat};
\addplot[mark=triangle,black!40!green,mark options={scale=1.3},line width=1pt] table [x=TS, y=l1, col 
sep=comma] {Part1_Exp1_2.dat};
\end{semilogyaxis}
%
\begin{semilogyaxis}[xshift=85pt,yshift=70pt,
ylabel={Run-time},
yticklabel style={
rotate=90,},
ylabel absolute, 
ylabel style={yshift=-130pt},
yminorticks,
width=0.25\textwidth,
]
\addplot[mark=diamond,black!20!blue,mark options={scale=1.3},line width=1pt] table [x=TS, y=SABMP, col 
sep=comma] {Part1_Exp1_2_RT.dat};
\addplot[mark=triangle,black!40!green,mark options={scale=1.3},line width=1pt] table [x=TS, y=l1, col 
sep=comma] {Part1_Exp1_2_RT.dat};
\end{semilogyaxis}
\end{tikzpicture}
\\
\ref{named12}
\end{center}


==> Part1_Exp1_3.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={$\hat{s}$},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
xtick={0.2,0.6,1,1.4,1.8},
xticklabels={$0.2s$,$0.6s$,$1s$,$1.4s$,$1.8s$},
width=0.45\textwidth,
legend cell align=left,
legend style={at={(0.96,0.88)}},
legend columns=1,
legend entries={NBI Impaired, NBI Free, Proposed},
grid=major,
]
\addplot[mark=square,black!20!brown,line width=1pt] table [x=pvec, y=NBI, col 
sep=comma] {Part1_Exp1_3.dat};
\addplot[mark=o,black!20!red,line width=1pt] table [x=pvec, y=NoNBI, col 
sep=comma] {Part1_Exp1_3.dat};
\addplot[mark=diamond,black!20!blue,mark options={scale=1.3},line width=1pt] table [x=pvec, y=SABMP, col 
sep=comma] {Part1_Exp1_3.dat};
\end{semilogyaxis}
\end{tikzpicture}%


==> Part1_Exp2_1.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel={Number of NBI Sources},
ylabel={GI},
ylabel near ticks,
yminorticks,
xlabel near ticks,
ytick={0.75,0.8,0.85,0.9,0.95,1},
width=0.45\textwidth,
legend cell align=left,
legend style={at={(0.9,0.5)}},
legend columns=1,
legend entries={Original Signal (Perfect Alignment),Haar Transform Sparsification,Window Sparsification,Spread Signal (Grid Mismatch)},
grid=major,
]
\addplot[mark=square,black!40!green,line width=1pt] table [x=NumNBI, y=NoGrid, col 
sep=comma] {Part1_Exp2_1.dat};
\addplot[mark=triangle,black,mark options={scale=1.3},line width=1pt] table [x=NumNBI, y=Haar, col 
sep=comma] {Part1_Exp2_1.dat};
\addplot[mark=pentagon,black!20!magenta,mark options={scale=1.3},line width=1pt] table [x=NumNBI, y=Window, col 
sep=comma] {Part1_Exp2_1.dat};
\addplot[mark=diamond,black!20!blue,mark options={scale=1.3},line width=1pt] table [x=NumNBI, y=Spread, col 
sep=comma] {Part1_Exp2_1.dat};
\end{axis}
\end{tikzpicture}%


==> Part1_Exp2_2.tikz <==
\begin{center}
\begin{tikzpicture}[baseline]
\begin{semilogyaxis}[
xlabel={$E_b/N_0$ (dB)},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
xtick={5,10,15,20,25},
width=0.45\textwidth,
legend cell align=left,
legend pos=south west,
legend columns=1,
legend entries={NBI Impaired, $\ell_1$-optimization, Spread, Window, Haar, NBI free},
grid=major,
]
\addplot[mark=square,black!20!brown,line width=1pt] table [x=EbNo, y=NBI, col 
sep=comma] {Part1_Exp2_2.dat};
\addplot[mark=x,black!40!green,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=l1, col 
sep=comma] {Part1_Exp2_2.dat};
\addplot[mark=diamond,black!20!blue,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=SABMP, col 
sep=comma] {Part1_Exp2_2.dat};
\addplot[mark=pentagon,black!20!magenta,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=Window, col 
sep=comma] {Part1_Exp2_2.dat};
\addplot[mark=triangle,black,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=Haar, col 
sep=comma] {Part1_Exp2_2.dat};
\addplot[mark=o,black!20!red,line width=1pt] table [x=EbNo, y=NoNBI, col 
sep=comma] {Part1_Exp2_2.dat};
\end{semilogyaxis}
\end{tikzpicture}
\end{center}


==> Part1_Exp2_3.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={$|\Tc|\%$},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
width=0.45\textwidth,
legend cell align=left,
legend style={at={(0.88,0.355)}},
legend columns=2,
legend entries={NBI Impaired, $\ell_1$-optimization, Spread, Window, Haar, NBI free},
grid=major,
]
\addplot[mark=square,black!20!brown,line width=1pt] table [x=TS, y=NBI, col 
sep=comma] {Part1_Exp2_3.dat};
\addplot[mark=x,black!40!green,mark options={scale=1.3},line width=1pt] table [x=TS, y=l1, col 
sep=comma] {Part1_Exp2_3.dat};
\addplot[mark=o,black!20!red,line width=1pt] table [x=TS, y=NoNBI, col 
sep=comma] {Part1_Exp2_3.dat};
\addplot[mark=diamond,black!20!blue,mark options={scale=1.3},line width=1pt] table [x=TS, y=SABMP, col 
sep=comma] {Part1_Exp2_3.dat};
\addplot[mark=triangle,black,mark options={scale=1.3},line width=1pt] table [x=TS, y=Haar, col 
sep=comma] {Part1_Exp2_3.dat};
\addplot[mark=pentagon,black!20!magenta,mark options={scale=1.3},line width=1pt] table [x=TS, y=Window, col 
sep=comma] {Part1_Exp2_3.dat};
\end{semilogyaxis}
\end{tikzpicture}%


==> Part1_Exp3_1.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={$E_b/N_0$ (dB)},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
xtick={5,10,15,20,25},
width=0.45\textwidth,
legend cell align=left,
legend pos=south west,
legend columns=1,
legend entries={ZF,ZF with Noise-cancellation,MMSE},
grid=major,
]
\addplot[mark=square,black!40!green,line width=1pt] table [x=EbNo, y=LS, col 
sep=comma] {Part1_Exp3_1.dat};
\addplot[mark=diamond,black!10!orange,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=SABMP, col 
sep=comma] {Part1_Exp3_1.dat};
\addplot[mark=o,black!20!magenta,line width=1pt] table [x=EbNo, y=MMSE, col 
sep=comma] {Part1_Exp3_1.dat};
\end{semilogyaxis}
\end{tikzpicture}%


==> Part2_Exp1_1.tikz <==
\begin{tikzpicture}[baseline]
\begin{semilogyaxis}[
title={(a)},
name=offset,
xlabel={$E_b/N_0$ (dB)},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
xtick={5,10,15,20,25},
width=0.45\textwidth,
legend cell align=left,
legend pos=south west,
legend columns=1,
legend entries={NBI Impaired, Recovered, Augmented-Recovered,NBI Free},
grid=major,
]
\addplot[mark=square,black!20!brown,line width=1pt] table [x=EbNo, y=NBI, col 
sep=comma] {Part2_Exp1_1.dat};
\addplot[mark=triangle,black,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=SABMP, col 
sep=comma] {Part2_Exp1_1.dat};
\addplot[mark=+,black!40!green,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=SABMPA, col 
sep=comma] {Part2_Exp1_1.dat};
\addplot[mark=o,black!20!red,line width=1pt] table [x=EbNo, y=NoNBI, col 
sep=comma] {Part2_Exp1_1.dat};
\end{semilogyaxis}
\end{tikzpicture}


==> Part2_Exp1_2.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={$E_b/N_0$ (dB)},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
xtick={5,10,15,20,25},
width=0.45\textwidth,
legend cell align=left,
legend pos=south west,
legend columns=1,
legend entries={NBI Impaired, Recovered, Augmented-Recovered,NBI Free},
grid=major,
]
\addplot[mark=square,black!20!brown,line width=1pt] table [x=EbNo, y=NBI, col 
sep=comma] {Part2_Exp1_2.dat};
\addplot[mark=triangle,black,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=SABMP, col 
sep=comma] {Part2_Exp1_2.dat};
\addplot[mark=+,black!40!green,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=SABMPA, col 
sep=comma] {Part2_Exp1_2.dat};
\addplot[mark=o,black!20!red,line width=1pt] table [x=EbNo, y=NoNBI, col 
sep=comma] {Part2_Exp1_2.dat};
\end{semilogyaxis}
\end{tikzpicture}%


==> Part2_Exp1_3.tikz <==
\begin{tikzpicture}[baseline]
\begin{axis}[area style,
xmin=5,xmax=25,
ymin=0.3,ymax=1,
xlabel={$E_b/N_0$ (dB)},
ylabel={Normalized Success Rate},
ylabel near ticks,
ytick={0.4,0.6,0.8,1},
height=0.4\textwidth,
width=0.2\textwidth,
legend cell align=left,
legend entries={6/25,6/12.5},
legend pos=south west,
legend columns=1,
]
\addplot[pattern=crosshatch,pattern color=black!20!red,draw=black!20!red,
samples=200] table [x=EbNo, y=1664, col 
sep=comma] {Part2_Exp1_3.dat} \closedcycle;
\addplot[draw=black!50!cyan,fill=white!50!cyan] table [x=EbNo, y=1632, col 
sep=comma] {Part2_Exp1_3.dat} \closedcycle;
\end{axis}
\end{tikzpicture}
%
\hspace{-3pt}
%
\begin{tikzpicture}[baseline]
\begin{axis}[area style,
xmin=5,xmax=25,
ymin=0.3,ymax=1,
xlabel={$E_b/N_0$ (dB)},
ytick={0.4,0.6,0.8,1},
yticklabels={,,},
height=0.4\textwidth,
width=0.2\textwidth,
legend cell align=left,
legend entries={19/25,19/12.5},
legend pos=south west,
legend columns=1, 
]
\addplot[pattern=crosshatch,pattern color=black!20!red,draw=black!20!red,
samples=200] table [x=EbNo, y=4864, col 
sep=comma] {Part2_Exp1_3.dat} \closedcycle;
\addplot[draw=black!50!cyan,fill=white!50!cyan] table [x=EbNo, y=4832, col 
sep=comma] {Part2_Exp1_3.dat} \closedcycle;
\end{axis}
\end{tikzpicture}
%
\hspace{-3pt}
%
\begin{tikzpicture}[baseline]
\begin{axis}[area style,
xmin=5,xmax=25,
ymin=0.3,ymax=1,
xlabel={$E_b/N_0$ (dB)},
ytick={0.4,0.6,0.8,1},
yticklabels={,,},
height=0.4\textwidth,
width=0.2\textwidth,
legend cell align=left,
legend entries={31/25,31/12.5},
legend pos=south west,
legend columns=1,
]
\addplot[pattern=crosshatch,pattern color=black!20!red,draw=black!20!red,
samples=200] table [x=EbNo, y=8064, col 
sep=comma] {Part2_Exp1_3.dat} \closedcycle;
\addplot[draw=black!50!cyan,fill=white!50!cyan] table [x=EbNo, y=8032, col 
sep=comma] {Part2_Exp1_3.dat} \closedcycle;
\end{axis}
\end{tikzpicture}


==> Part3_Exp1_1.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={$E_b/N_0$ (dB)},
ylabel={BER},
ylabel near ticks,
yminorticks,
xlabel near ticks,
xtick={5,10,15,20,25},
width=0.45\textwidth,
legend cell align=left,
legend pos=south west,
legend columns=1,
legend entries={NBI Impaired, SMV-Recovered, MMV-Recovered},
grid=major,
]
\addplot[mark=square,black!20!brown,line width=1pt] table [x=EbNo, y=NBI, col 
sep=comma] {Part3_Exp1_1.dat};
\addplot[mark=diamond,black!40!green,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=Ind, col 
sep=comma] {Part3_Exp1_1.dat};
\addplot[mark=triangle,black!20!magenta,mark options={scale=1.3},line width=1pt] table [x=EbNo, y=Jnt, col 
sep=comma] {Part3_Exp1_1.dat};
\end{semilogyaxis}
\end{tikzpicture}%


==> spread.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel={Subcarrier Index},
ylabel={Normalized NBI},
ylabel near ticks,
yminorticks,
xlabel near ticks,
xtick={0,32,64,96,128},
ytick={},
width=0.45\textwidth,
legend cell align=left,
legend pos=north east,
legend columns=1,
legend entries={Grid Mismatch, Perfect Alignment},
]
\addplot[mark=*,black!20!cyan,ycomb] table [x=Number, y=Off, col 
sep=comma] {spread.dat};
\addplot[mark=square,black!20!red,ycomb,line width=1pt] table [x=Number, y=NoOff, col 
sep=comma] {spread.dat};
\end{axis}
\end{tikzpicture}%

